Guarantees for existence of a best canonical polyadic approximation of a noisy low-rank tensor

The canonical polyadic decomposition (CPD) of a low rank tensor plays a major role in data analysis and signal processing by allowing for unique recovery of underlying factors. However, it is well known that the low rank CPD approximation problem is ill-posed. That is, a tensor may fail to have a best rank $R$ CPD approximation when $R>1$. This article gives deterministic bounds for the existence of best low rank tensor approximations over $\mathbb{K}=\mathbb{R}$ or $\mathbb{K}=\mathbb{C}$. More precisely, given a tensor $\mathcal{T} \in \mathbb{K}^{I \times I \times I}$ of rank $R \leq I$, we compute the radius of a Frobenius norm ball centered at $\mathcal{T}$ in which best $\mathbb{K}$-rank $R$ approximations are guaranteed to exist. In addition we show that every $\mathbb{K}$-rank $R$ tensor inside of this ball has a unique canonical polyadic decomposition. This neighborhood may be interpreted as a neighborhood of "mathematical truth" in with CPD approximation and computation is well-posed. In pursuit of these bounds, we describe low rank tensor decomposition as a ``joint generalized eigenvalue" problem. Using this framework, we show that, under mild assumptions, a low rank tensor which has rank strictly greater than border rank is defective in the sense of algebraic and geometric multiplicities for joint generalized eigenvalues. Bounds for existence of best low rank approximations are then obtained by establishing perturbation theoretic results for the joint generalized eigenvalue problem. In this way we establish a connection between existence of best low rank approximations and the tensor spectral norm. In addition we solve a "tensor Procrustes problem" which examines orthogonal compressions for pairs of tensors. The main results of the article are illustrated by a variety of numerical experiments.

==> AvgChordalBoundPlotScalingFixSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 1.8 in,
height=1.4 in,
at={(0.4 in, 3.0 in)},
scale only axis,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{2},{3},{4},{5},{6},{7},{8},{9},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={Rank of tensor},
ymin=30,
ymax=100,
ytick={25,45,65,85},
yticklabels={{25},{45},{65},{85}},
ylabel style={font=\color{white!15!black}},
ylabel={Mean bound plotted in dB},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Without reordering slices},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none,{nodes={scale=0.55, transform shape}}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	48.0477296704179\\
3	61.5406387631577\\
4	73.8923813813984\\
5	79.6168511812558\\
6	89.6786139226781\\
7	92.5115659495182\\
8	93.1915249511392\\
9	98.3210703483774\\
};
\addlegendentry{Unitaries tried $= 1$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	45.7365348815784\\
3	54.3886522731169\\
4	69.6047262375282\\
5	75.2342290568377\\
6	82.139346577929\\
7	85.3506422461756\\
8	85.1430839050099\\
9	93.2896729329201\\
};
\addlegendentry{Unitaries tried $= 10$}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	44.8233901413724\\
3	52.7021286457762\\
4	65.8450963333297\\
5	72.6923178920563\\
6	80.4915733282048\\
7	83.7630365172973\\
8	83.3547352395678\\
9	90.4375471701516\\
};
\addlegendentry{Unitaries tried $= 100$}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	44.6309372536956\\
3	51.814459388616\\
4	64.4743440374867\\
5	70.514242646608\\
6	78.7414144295891\\
7	82.0072824901731\\
8	81.6174227850374\\
9	88.1712399046043\\
};
\addlegendentry{Unitaries tried $= 1000$}

\end{axis}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,4.875in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Bound for existence of best rank $R$ approximation of $R \times R \times R$ tensor};
\end{axis}

\begin{axis}[%
width=1.8 in,
height=1.4 in,
at={(3.5 in, 3.0 in)},
scale only axis,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{2},{3},{4},{5},{6},{7},{8},{9},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={Rank of tensor},
ymin=30,
ymax=100,
ytick={25,45,65,85},
yticklabels={{25},{45},{65},{85}},
ylabel style={font=\color{white!15!black}},
ylabel={Mean bound plotted in dB},
title style={font=\bfseries},
title={With optimal slice ordering},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none,{nodes={scale=0.55, transform shape}}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	46.7849995523894\\
3	57.3339932452104\\
4	69.5890757231639\\
5	76.0294928592019\\
6	84.0741940022655\\
7	85.7612611877936\\
8	85.4497805470257\\
9	90.6250600683251\\
};
\addlegendentry{Unitaries tried $= 1$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	45.0324173949087\\
3	53.4661499247206\\
4	66.9010444108548\\
5	72.7393906262198\\
6	80.4160778124498\\
7	83.1343727112435\\
8	82.3377636438497\\
9	88.4179003568528\\
};
\addlegendentry{Unitaries tried $= 10$}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	44.6936177133348\\
3	52.4780988651596\\
4	65.2729848817516\\
5	70.6262973784948\\
6	78.9131952618225\\
7	81.3522056294803\\
8	80.3496043661345\\
9	87.2897356948306\\
};
\addlegendentry{Unitaries tried $= 100$}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	34.492556293437\\
2	44.5682102592406\\
3	51.7085063270005\\
4	63.7859509105967\\
5	69.6366781927647\\
6	77.1878942172245\\
7	80.2940441788656\\
8	79.6542566386031\\
9	86.3094273262912\\
};
\addlegendentry{Unitaries tried $= 1000$}

\end{axis}

\end{tikzpicture}%

==> EigPertFigWithNhds.tex <==

\begin{tikzpicture}



% the bottom left border of the surface
\path[name path=border1] (-3.75,.25) to[out=-10,in=150] (-1.5,-0.5);
% the upper right border of the surface
\path[name path=border2] (12,1) to[out=150,in=-10] (5.5,3.2);
% the top left border of the surface
\path[name path=border3] (1,1) to[out=-10,in=150] (5.5,3.2);
% the upper right border of the surface
\path[name path=border4] (0.25,1.25) to[out=150,in=-10] (-2.25,1.6);
% a path for a line crossing both borders
\path[name path=redline] (-6.5,-1) -- (5.5,3.65);
% intersections between the borders and the lines
\path[name intersections={of=border1 and redline,by={a}}];
\path[name intersections={of=border4 and redline,by={b}}];


% we draw the left surface
\shade[left color=gray!10,right color=gray!80] 
  (-4.25,-.25) to[out=-30,in=130] (-.75,-1.25) -- (1,1.75) to[out=130,in=-30] (-2.5,2.75) -- cycle;
  
 \iffalse 
  % we draw the right surface
\shade[left color=gray!10,right color=gray!80] 
  (-5.25,-.75) to[out=20,in=160] (-.25,-1.75) -- (1.5,1.55) to[out=160,in=20] (-3.5,2.55) -- cycle;
  \fi

  
  
% the bottom left border of the surface
\path[name path=border5] (5.75,.5) to[out=-0,in=150] (7.5,-0.5);
% the upper right border of the surface
\path[name path=border6] (6.5,.5) to[out=-10,in=-50] (10.25,1/2);
% the top left border of the surface
\path[name path=border7] (9.75,1.55) to[out=00,in=-10] (7.25,1.9);
% the upper right border of the surface
\path[name path=border8] (6.5,1.55) to[out=-100,in=-10] (9.5,1.5);
% a path for a line crossing both borders
\path[name path=lambda1line] (3.5,-1) -- (11,4);
\path[name path=lambda2line] (4.50,-.92) -- (14.5,3.65);
% intersections between the borders and the lines
\path[name intersections={of=border5 and lambda1line,by={c}}];
\path[name intersections={of=border7 and lambda1line,by={d}}];
\path[name intersections={of=border6 and lambda2line,by={e}}];
\path[name intersections={of=border8 and lambda2line,by={f}}];

   % draw violet line
  \draw[violet,line width=1.5pt,shorten >= 3pt,shorten <= 0pt] 
  (e) .. controls (9,-1) and (8,1) ..
  coordinate[pos=.2] (eux1) 
  coordinate[pos=0.45] (eux2) 
  coordinate[pos=.65] (eux3) (f); 
  
  % we draw the blue line
\draw[blue,line width=1.5pt,shorten >= 3pt,shorten <= 3pt] 
  (c) .. controls (7,1) and (5,2) ..
  coordinate[pos=0.4] (dux1) 
  coordinate[pos=0.6] (dux2) 
  coordinate[pos=0.8] (dux3) (d); 
  


% we draw the right surface
\shade[left color=gray!10,right color=gray!80] 
 (3.75,-.75) to[out=10,in=150] (8.75,-1.75) -- (10.5,1.55) to[out=150,in=10] (5.5,2.55) -- cycle;
  
 %\shade[left color=gray!10,right color=gray!80] 
  %(2.55,-1.5) to[out=10,in=150] (8.5,-2.5) -- (10.25,1.55) to[out=150,in=10] (5,2.55) -- cycle;
  

% we draw the red line
\draw[red,line width=1.5pt,shorten >= 3pt,shorten <= 3pt] 
  (a) .. controls (0,-1) and (-4,2) ..
  coordinate[pos=0] (cux1) 
  coordinate[pos=0.5] (cux2) 
  coordinate[pos=1] (cux3) (b);
 
  
  % draw circles
  
  \draw[color=violet!50,line width=.75pt] (eux1) circle (.924);
 % \draw[color=violet!50,line width=.75pt] (eux1) circle (0.6);
  
   \draw[color=blue!50,line width=.75pt] (dux1) circle (.9);
 % \draw[color=blue!50,line width=.75pt] (dux1) circle (0.55);
  
  
  
% draw real interval 0 to 1
\draw[line width=1.1pt] (1.4,-0.8) to
  coordinate[pos=0] (aux1) 
  coordinate[pos=0.5] (aux2) 
  coordinate[pos=1] (aux3) (3.5,2.3);
  

  


 %label interval
\node [xshift=10pt,yshift=-5pt] at (aux1) {$0$};
\node [xshift=10pt,yshift=-5pt] at (aux2) {$\frac{1}{2}$};
\node [xshift=10pt,yshift=-5pt] at (aux3) {$1$};

% top labels
\node[name=tele] [xshift=0pt,yshift=35pt] at (aux3) {$t\in [0,1]$};
\node[name=lele] [xshift=130 pt,yshift=35pt] at (aux3) {$\mathfrak{L}(t)$};
\node[name=tauele] [xshift=-130 pt,yshift=35pt] at (aux3) {$\mathfrak{T}(t)$};

\draw[->,dashed] (tele) edge[bend left] (lele);
\draw[->,dashed] (tele) edge[bend left] (tauele);
    
\node [xshift=65pt,yshift=15pt] at (tele) {$\mathfrak{L}$};
\node [xshift=-65pt,yshift=-15pt] at (tele) {$\mathfrak{T}$};


%label red line
\node [xshift=-7pt,yshift=5pt,red] at (cux1) {$\mathcal{T}$};
\node [xshift=-15pt,yshift=5pt,red] at (cux2) {$\mathfrak{T}(\frac{1}{2})$};
\node [xshift=-2pt,yshift=10pt,red] at (cux3) {$\hat{\mathcal{T}}$};

%label blue line
\node [xshift=9pt,yshift=-4pt,blue] at (dux1) {$\mathscr{L}_1$};
\node [xshift=-30pt,yshift=13pt,blue] at (dux2) {$\mathfrak{L}(\frac{1}{2})$};
\node [xshift=11pt,yshift=9pt,blue] at (dux3) {$\hat{\mathscr{L}}_1$};

%label violet line
\node [xshift=-7pt,yshift=-7pt,violet] at (eux1) {$\mathscr{L}_2$};
\node [xshift=6pt,yshift=-8.5pt,violet] at (eux2) {$\mathfrak{L}(\frac{1}{2})$};
\node [xshift=6pt,yshift=11pt,violet] at (eux3) {$\hat{\mathscr{L}}_2$};


%\node [name=nepshalf, xshift=53pt,yshift=-22pt,violet] at (eux1) {$\mathfrak{N}_\epsilon(\frac{1}{2})$};
\node [name=neps1,xshift=-40pt,yshift=-45pt,blue] at (dux1) {$\mathfrak{N}_\epsilon(\mathscr{L}_1)$};
\node [name=neps2,xshift=48pt,yshift=40pt,violet] at (eux1) {$\mathfrak{N}_\epsilon(\mathscr{L}_2)$};

%\node [name=neps2,xshift=-40pt,yshift=-50pt,violet] at (dux1) {$\mathfrak{N}_\epsilon(\mathscr{L}_2)$};

%\draw[->,dashed,shorten >=0.63cm,violet!80] (nepshalf)to (eux1);
\draw[->,dashed,shorten >=0.95cm,blue!80] (neps1)to (dux1);
\draw[->,dashed,shorten >=0.95cm,violet!80] (neps2)to (eux1);


\node at (-2,-2) {Set of border $\mathbb{K}$-rank $R$ tensors};

\node at (6.8,-2) {$\mathrm{Gr}(1,\mathbb{K}^K)$};

  \draw[violet,line width=1.5pt] (eux1)to[bend left] (eux2);
  \draw[violet,line width=1.5pt] (eux2)to[bend right] (eux3);
  
  \draw[blue,line width=1.5pt] (dux1)to[bend left] (dux2);
  \draw[blue,line width=1.5pt] (dux2)to[bend left] (dux3);
  
  
% we draw the dashed lines from inteval to curves
% dashed line on the surface

%to blue line
%\foreach \coor in {1,2,3}
  %\draw[->,dashed,shorten >=0.15cm,blue] (aux\coor)to[bend left] (dux\coor);
  
  \draw[->,dashed,shorten >=0.15cm,blue] (aux1)to[bend left] (dux1);
  \draw[->,dashed,shorten >=0.15cm,blue] (aux2)to[bend left] (dux2);
  \draw[->,dashed,shorten >=0.15cm,blue] (aux3)to[bend left=20] (dux3);
  
% we draw the markers on the top line and place the labels

% to red line
\foreach \coor in {1,2,3}
  \draw[->, dashed,shorten >=0.15cm,red] (aux\coor)to[bend left] (cux\coor);


%to violet line
%\foreach \coor in {1,2,3}
  %\draw[->,dashed,shorten >=0.15cm,violet] (aux\coor)to[bend left] (eux\coor);
  
  \draw[->,dashed,shorten >=0.15cm,violet] (aux1)to[bend left=35] (eux1);
  \draw[->,dashed,shorten >=0.15cm,violet] (aux2)to[bend left=19] (eux2);
  \draw[->,dashed,shorten >=0.15cm,violet] (aux3)to[bend left=60] (eux3);




% we draw the filled black circles on the black line
\foreach \coor in {1,2,3}
  \draw[fill=black] (aux\coor) circle (3pt);

% we draw the filled red circles on the red line
\foreach \coor in {1,2,3}
  \draw[fill=red] (cux\coor) circle (3pt);
  
  % we draw the filled blue circles on the blue line
\foreach \coor in {1,2,3}
  \draw[fill=blue] (dux\coor) circle (3pt);
  
    % we draw the filled violet circles on the violet line
  \draw[fill=violet] (eux1) circle (3pt);
  \draw[fill=violet] (eux2) circle (3pt);
  \draw[fill=violet] (eux3) circle (3pt);
  




\end{tikzpicture}



==> ExistenceProportionPlotUpdatedSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,4.875in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) { Proportion of $I \times I \times I$ tensors $\cT+\cN$ with truncated MLSVD \\
 guaranteed to have a best rank $R$ approximation};
\end{axis}

\begin{axis}[%
width= 2.1 in,
height=1.3 in,
at={(0.0 in, 3.0 in)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\cT$ to $\cN$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Proportion},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tensor rank $R=4$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.05,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none,{nodes={scale=0.55, transform shape}}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0\\
8	0\\
10	0.1\\
12	0.1\\
14	0.9\\
16	0.9\\
18	0.9\\
20	1\\
22	1\\
};
\addlegendentry{I = 10}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-8	0\\
-6	0\\
-4	0.2\\
-2	0.3\\
0	0.9\\
2	0.9\\
4	1\\
6	1\\
};
\addlegendentry{I = 20}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-26	0\\
-24	0\\
-22	0.3\\
-20	0.8\\
-18	1\\
-16	1\\
};
\addlegendentry{I = 100}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-32	0\\
-30	0\\
-28	0\\
-26	1\\
-24	1\\
-22	1\\
};
\addlegendentry{I = 200}

\end{axis}

\begin{axis}[%
width=2.1 in,
height=1.3 in,
at={(3.1 in, 3.0 in)},
scale only axis,
xmin=-20,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\cT$ to $\cN$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Proportion},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tensor rank $R=10$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.75,0.06)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none,{nodes={scale=0.55, transform shape}}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
38	0\\
40	0\\
42	0.1\\
44	0.2\\
46	0.7\\
48	1\\
50	1\\
};
\addlegendentry{I = 20}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0\\
12	0\\
14	0.8\\
16	1\\
18	1\\
};
\addlegendentry{I = 100}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0.2\\
4	0.8\\
6	1\\
8	1\\
};
\addlegendentry{I = 200}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10	0\\
-8	0.2\\
-6	0.7\\
-4	1\\
-2	1\\
};
\addlegendentry{I = 400}

\end{axis}

\end{tikzpicture}%

==> SVGenPertRcomboSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,6.365in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Generic perturbations: Tensor rank $R = 4$ or $10$; Dimensions = $R \times R\times R$};
\end{axis}



\begin{axis}[%
width=1.8in,
height=1.1in,
at={(0.4 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\mathcal{T}$ to $\mathcal{N}$ (dB)},
ymin=-4.5,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R=4$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.13911154479153\\
2	-0.176635363074034\\
3	-0.262215874893949\\
4	-0.312848012692741\\
5	-0.507172196002718\\
6	-0.74201410436537\\
7	-0.898467638601102\\
8	-1.20490128170139\\
9	-1.2246568238469\\
10	-1.52462328804354\\
11	-1.5697394309662\\
12	-2.11039562038559\\
13	-2.50459451697712\\
14	-1.86197638443572\\
15	-3.02601212370162\\
16	-1.98571924889219\\
17	-3.35425888750719\\
18	-3.49729002335189\\
19	-3.90295349582193\\
20	-4.14114726154413\\
21	-4.26713099143944\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\tilde{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	-0.000102962933209554\\
4	0\\
5	-0.0234702476998228\\
6	-0.128405241414541\\
7	-0.221458480529286\\
8	-0.389363087328419\\
9	-0.608493557581324\\
10	-0.780414769011799\\
11	-0.755855902835878\\
12	-1.01752212968345\\
13	-1.42010860767131\\
14	-1.34267419117452\\
15	-1.55456814097523\\
16	-1.52481037882938\\
17	-2.43048790397163\\
18	-2.41123535384863\\
19	-2.61532484043395\\
20	-2.71425652999255\\
21	-2.97832144448641\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}



\begin{axis}[%
width=1.8in,
height=1.1in,
at={(3.3 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\mathcal{T}$ to $\mathcal{N}$ (dB)},
ymin=-6,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R=10$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.0913219652080639\\
2	-0.202118585946198\\
3	-0.493106438918827\\
4	-0.777836966060567\\
5	-1.05205945902218\\
6	-1.31898309761447\\
7	-1.55965980320979\\
8	-1.77934386671399\\
9	-2.07390818075237\\
10	-1.91696769602434\\
11	-2.54261973419746\\
12	-2.82196032132937\\
13	-3.04911300720866\\
14	-3.32476364044404\\
15	-3.54287694735269\\
16	-3.77911711464477\\
17	-4.02797808428368\\
18	-4.27207173015177\\
19	-4.54810544825681\\
20	-4.82074076107129\\
21	-5.0397126577405\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\tilde{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	-0.00415134392618465\\
6	-0.0657223152235864\\
7	-0.144545500081752\\
8	-0.262462632781808\\
9	-0.400859226680908\\
10	-0.468502029250907\\
11	-0.750942741892839\\
12	-1.0236992453962\\
13	-1.21564889917029\\
14	-1.55625794619393\\
15	-1.92138191782927\\
16	-1.72493863043979\\
17	-2.33414020837222\\
18	-2.62210045109134\\
19	-2.47119410740203\\
20	-2.76472156027544\\
21	-3.10627826764917\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}

\end{tikzpicture}%

==> SVStructPertRcomboSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}


\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,6.365in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Structured perturbations: Tensor rank $R = 4$ or $10$; Dimensions = $R \times R \times R$};
\end{axis}


\begin{axis}[%
width=1.8 in,
height=1.1in,
at={(0.4 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\mathbf{C}$ to $\mathbf{E}$ (dB)},
ymin=-5,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R=4$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.116477010751614\\
2	-0.183477107126603\\
3	-0.373863231827866\\
4	-0.555157165385734\\
5	-0.718665041871438\\
6	-1.01046340540526\\
7	-1.32497527916855\\
8	-1.53328976359217\\
9	-1.76652084043969\\
10	-1.98851618410718\\
11	-2.26312938004833\\
12	-2.52801146219859\\
13	-2.81550005476841\\
14	-3.05511823532838\\
15	-3.30828703238783\\
16	-3.55246108850388\\
17	-3.83444480193955\\
18	-3.94522081860421\\
19	-4.28503607860187\\
20	-4.40821436585904\\
21	-4.82868047982469\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\tilde{\mathcal{T}}]$}


\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-0.0509443195827028\\
3	-0.250527302688664\\
4	-0.442319365575169\\
5	-0.642262346421354\\
6	-0.934975626486451\\
7	-1.27445422142936\\
8	-1.46462961155203\\
9	-1.69258853609179\\
10	-1.92573675170748\\
11	-2.2226982270912\\
12	-2.46657153585766\\
13	-2.74247165098441\\
14	-2.9906656420541\\
15	-3.25952016640671\\
16	-3.48459503881818\\
17	-3.77623257735657\\
18	-3.90899343042828\\
19	-4.2486673503611\\
20	-4.32814194354316\\
21	-4.77329377006102\\
};
\addlegendentry{$\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}



\begin{axis}[%
width=1.8 in,
height=1.1in,
at={(3.3 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\mathbf{C}$ to $\mathbf{E}$ (dB)},
ymin=-5,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$R=10$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.0706187973329936\\
2	-0.149503286251377\\
3	-0.344573201282323\\
4	-0.554617990787828\\
5	-0.79086553850672\\
6	-1.04923761590957\\
7	-1.31228849260815\\
8	-1.5234027307848\\
9	-1.78988938453193\\
10	-1.99379711297247\\
11	-2.29324470276904\\
12	-2.51376200609233\\
13	-2.79202768112432\\
14	-3.04097914292411\\
15	-3.30807773847195\\
16	-3.5499444026367\\
17	-3.78357420891092\\
18	-4.03711494828497\\
19	-4.30044547683669\\
20	-4.55061912467796\\
21	-4.780231715732\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\tilde{\mathcal{T}}]$}



\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-0.0484520492738962\\
3	-0.2888970724568\\
4	-0.53415637744559\\
5	-0.761248264324663\\
6	-1.02200488152386\\
7	-1.29172581758059\\
8	-1.50743483982311\\
9	-1.77089520181175\\
10	-1.96872203871473\\
11	-2.27233961074361\\
12	-2.49958470265831\\
13	-2.779626437551\\
14	-3.02637584093322\\
15	-3.28840328572747\\
16	-3.53015793210016\\
17	-3.76273519273047\\
18	-4.01374797361305\\
19	-4.26002899894166\\
20	-4.53612514717032\\
21	-4.75882397181556\\
};
\addlegendentry{$\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}
\end{tikzpicture}%

==> TPEcomboLogSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.052in,
height=1.584in,
at={(4.027in,3.209in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3,4,5},
xticklabels={{{ {$\cT'$ and $\cT'+\cN'$}}},{{{$\cT'$ and $\hcT'$}}},{{{$\cT$ and $\hcT$} }}},
xticklabel style={yshift=-3 pt},
xlabel style={font=\color{white!15!black},yshift=-2 pt},
xlabel={{ Distance between}},
ymode=log,
ymin=0.00504748639517362,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{{Mean distance}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial SNR = 0},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none,{nodes={scale=0.5, transform shape}} }
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.172775369396928\\
3	0.0566256326463498\\
};
\addlegendentry{R = 4, I = 20}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.0344065188640292\\
3	0.00504748639517362\\
};
\addlegendentry{R = 4, I = 100}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	0.290294370271169\\
3	0.155609014214643\\
};
\addlegendentry{R = 10, I = 20}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	0.0547672377561384\\
3	0.0120553348056223\\
};
\addlegendentry{R = 10, I = 100}

\end{axis}

\begin{axis}[%
width=2.052in,
height=1.584in,
at={(0.558in,3.209in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3,4,5},
xticklabels={{{ {$\cT'$ and $\cT'+\cN'$}}},{{{$\cT'$ and $\hcT'$}}},{{{$\cT$ and $\hcT$} }}},
xticklabel style={yshift=-3 pt},
xlabel style={font=\color{white!15!black},yshift=-2 pt},
xlabel={{ Distance between}},
ymode=log,
ymin=0.000457686147334849,
ymax=0.1,
yminorticks=true,
ylabel={{{Mean distance}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial SNR = 20},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, {nodes={scale=0.5, transform shape}} }
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.1\\
2	0.0170360418127112\\
3	0.00488899919075866\\
};
\addlegendentry{R = 4, I = 20}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.1\\
2	0.00340308000322454\\
3	0.000457686147334849\\
};
\addlegendentry{R = 4, I = 100}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.1\\
2	0.0269256662609456\\
3	0.0134925840525876\\
};
\addlegendentry{R = 10, I = 20}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.1\\
2	0.00544607188071547\\
3	0.00122662144691036\\
};
\addlegendentry{R = 10, I = 100}

\end{axis}

\begin{axis}[%
width=2.152in,
height=1.584in,
at={(0.558in,0.7in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3,4,5},
xticklabels={{{ {$\cT'$ and $\cT'+\cN'$}}},{{{ $\cT'$ and $\hcT'$}}},{{{ $\cT$ and $\hcT$} }}},
xticklabel style={yshift=-3 pt},
xlabel style={font=\color{white!15!black},yshift=-2 pt},
xlabel={{ Distance between}},
ymode=log,
ymin=0.1,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{{Mean distance}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial SNR = -20},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, {nodes={scale=0.5, transform shape}} }
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10\\
2	2.75024169380598\\
3	2.09440752821611\\
};
\addlegendentry{R = 4, I = 20}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	10\\
2	0.440162697903075\\
3	0.118487772943173\\
};
\addlegendentry{R = 4, I = 100}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	10\\
2	4.11617747317861\\
3	3.69176336897849\\
};
\addlegendentry{R = 10, I = 20}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	10\\
2	0.850023079198715\\
3	0.419945883161676\\
};
\addlegendentry{R = 10, I = 100}

\end{axis}

\begin{axis}[%
width=2.052in,
height=1.584in,
at={(4.027in,0.7in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3,4,5},
xticklabels={{{ { $\cT'$ and $\cT'+\cN'$}}},{{{$\cT'$ and $\hcT'$}}},{{{ $\cT$ and $\hcT$} }}},
xticklabel style={yshift=-3 pt},
xlabel style={font=\color{white!15!black},yshift=-2 pt},
xlabel={{ Distance between}},
ymode=log,
ymin=4.808862906224,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{{ Mean distance}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Initial SNR = -40},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none, {nodes={scale=0.5, transform shape}} }
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	100\\
2	26.2275944175073\\
3	25.5793324727459\\
};
\addlegendentry{R = 4, I = 20}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	100\\
2	5.52810035048934\\
3	4.808862906224\\
};
\addlegendentry{R = 4, I = 100}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	100\\
2	40.4208784839827\\
3	39.9807467864287\\
};
\addlegendentry{R = 10, I = 20}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	100\\
2	8.65118262534741\\
3	8.13881154778399\\
};
\addlegendentry{R = 10, I = 100}

\end{axis}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,5.375in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Relative Distance between $\cT$ and measured tensor, between $\cT$ \\ and approximation $\hcT$, and between Procrustes cores};
\end{axis}
\end{tikzpicture}%

==> svscdat10comboSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,6.365in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Generic perturbations with Procrustes: Tensor rank $R = 10$; Dimensions = $I \times I \times I$};
\end{axis}


\begin{axis}[%
width=1.8in,
height=1.1in,
at={(0.4 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $\mathcal{T}'$ to $\mathcal{N}'$ (dB)},
ymin=-6,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$I=20$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={fill opacity=0.0, text opacity = 1, legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.710726518528614\\
2	-0.986661702350301\\
3	-1.29530409574156\\
4	-1.47033490990021\\
5	-1.75331574677563\\
6	-2.00931289348045\\
7	-2.24419930501922\\
8	-2.51510194553013\\
9	-2.76099294063877\\
10	-3.00493391452947\\
11	-3.26973520699618\\
12	-3.49516380259087\\
13	-3.72186835404251\\
14	-4.00805808248557\\
15	-4.25746918595745\\
16	-4.50558476730629\\
17	-4.74648937719969\\
18	-5.03115708433267\\
19	-5.30627802776872\\
20	-5.48709127751261\\
21	-5.7668092974944\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\hat{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.00859799324247358\\
2	-0.274204606828168\\
3	-0.558703878116558\\
4	-0.780380907384668\\
5	-1.07153924718876\\
6	-1.34588038916869\\
7	-1.56816507310959\\
8	-1.79857297534315\\
9	-2.09999283483034\\
10	-2.3443099488039\\
11	-2.58880122120803\\
12	-2.80446493032903\\
13	-3.07680599162938\\
14	-3.3109739775119\\
15	-3.57723727637126\\
16	-3.80980996057746\\
17	-4.08181707796653\\
18	-4.3651496775389\\
19	-4.57384359752204\\
20	-4.84023690962247\\
21	-5.05793528011387\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}



\begin{axis}[%
width=1.8in,
height=1.1in,
at={(3.3 in, 4.8 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $\mathcal{T}'$ to $\mathcal{N}'$ (dB)},
ymin=-7,
ymax=-1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$I = 100$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={fill opacity=0.0, text opacity = 1, legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-2.0090718328634\\
2	-2.24129480528697\\
3	-2.49503561341188\\
4	-2.74000272599874\\
5	-2.9770251637847\\
6	-3.24321868182697\\
7	-3.48934608705483\\
8	-3.7456478467392\\
9	-4.00793764348633\\
10	-4.24425014663218\\
11	-4.47791839637077\\
12	-4.74148126190687\\
13	-4.98748155586311\\
14	-5.27137599830859\\
15	-5.49437987776206\\
16	-5.70685272830257\\
17	-5.96171876166618\\
18	-6.25625645429616\\
19	-6.51898467995274\\
20	-6.7415377014053\\
21	-6.99327242824882\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\hat{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-1.33242918457415\\
2	-1.6060583122114\\
3	-1.83330086707208\\
4	-2.07639295107494\\
5	-2.33469510519336\\
6	-2.5844822478819\\
7	-2.8400477438731\\
8	-3.10726139056738\\
9	-3.34337069409201\\
10	-3.60605419441287\\
11	-3.84949625803371\\
12	-4.11449525584032\\
13	-4.34202882102641\\
14	-4.59253901480263\\
15	-4.87163498469086\\
16	-5.08479739557542\\
17	-5.33602655573732\\
18	-5.59095705607594\\
19	-5.84677001423183\\
20	-6.10703254496413\\
21	-6.35267553478532\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}


\end{tikzpicture}%

==> svscdat4comboSmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=5.833in,
height= 0in,
at={(0in,8.465in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[align=center]
at (axis cs:0.5,-0.05) {Generic perturbations with Procrustes: Tensor rank $R = 4$; Dimensions = $I \times I \times I$};
\end{axis}


\begin{axis}[%
width=1.6in,
height=1.1in,
at={(0 in, 6.9 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $\mathcal{T}'$ to $\mathcal{N}'$ (dB)},
ymin=-6,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$I = 10$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-0.609866050541206\\
2	-0.938296521713281\\
3	-1.17491658554145\\
4	-1.47628621031307\\
5	-1.76053826344315\\
6	-1.93352375742741\\
7	-2.22090761799094\\
8	-2.48703353541862\\
9	-2.61551886336209\\
10	-3.02618605288201\\
11	-3.23759688405011\\
12	-3.44438559798338\\
13	-3.60104094585336\\
14	-3.97269991576793\\
15	-4.12466207506072\\
16	-4.45346277971139\\
17	-4.66623135907378\\
18	-4.98246293636933\\
19	-5.2265081026971\\
20	-5.43104206572295\\
21	-5.68044256267452\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\hat{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.0845588532685347\\
2	-0.38687713944725\\
3	-0.667847789612793\\
4	-0.90595493470423\\
5	-1.2051928235322\\
6	-1.44957103990002\\
7	-1.66875857860957\\
8	-1.92501171435374\\
9	-2.10938408634806\\
10	-2.51644174965368\\
11	-2.69872064718395\\
12	-2.96137103185676\\
13	-3.06202113826678\\
14	-3.48717966447529\\
15	-3.68325752741784\\
16	-3.95943789613344\\
17	-4.17095569745989\\
18	-4.41036630717989\\
19	-4.69679410387869\\
20	-4.92060755415732\\
21	-5.16329663691004\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}

\begin{axis}[%
width=1.6in,
height=1.1in,
at={(2.2 in, 6.9 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $\mathcal{T}'$ to $\mathcal{N}'$ (dB)},
ymin=-7,
ymax=0,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$I = 20$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-1.29813485909508\\
2	-1.56563147940272\\
3	-1.77125477223279\\
4	-2.10654470587454\\
5	-2.29093949959981\\
6	-2.57050505266392\\
7	-2.74918187262437\\
8	-3.00572587749753\\
9	-3.32805618197192\\
10	-3.45742276454658\\
11	-3.77853694111161\\
12	-4.02119991964739\\
13	-4.31312375808952\\
14	-4.5582137658081\\
15	-4.75605992934915\\
16	-5.04236986158798\\
17	-5.37680010979613\\
18	-5.62996018700338\\
19	-5.82958024846941\\
20	-6.10570942316942\\
21	-6.28366133716299\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\hat{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-0.778565134995623\\
2	-1.02861360917976\\
3	-1.29218969481938\\
4	-1.54605211550231\\
5	-1.7941221093465\\
6	-2.02023053883162\\
7	-2.30119658962647\\
8	-2.47767190884531\\
9	-2.75819024111379\\
10	-2.99380453684864\\
11	-3.27909323924689\\
12	-3.45903366305149\\
13	-3.79503393034761\\
14	-4.05546243521577\\
15	-4.28231116966214\\
16	-4.53578178016131\\
17	-4.80531470457729\\
18	-5.06723221779637\\
19	-5.30861182500867\\
20	-5.55215375641449\\
21	-5.7844696571786\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}



\begin{axis}[%
width=1.6in,
height=1.1in,
at={(4.4 in, 6.9 in)},
scale only axis,
xmin=0,
xmax=21,
xtick={1,5,9,13,17,21},
xticklabels={{0},{20},{40},{60},{80},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $\mathcal{T}'$ to $\mathcal{N}'$ (dB)},
ymin=-8,
ymax=-1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$I = 100$: log$_{\mathbf{10}}$ of SV bounds},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none, {nodes={scale=0.5, transform shape}}, at={(0.05,0.05)},anchor= south west}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-2.48080320461759\\
2	-2.69336306433136\\
3	-2.95261013645824\\
4	-3.25210364919466\\
5	-3.44683430818432\\
6	-3.76323975446438\\
7	-3.98004970818159\\
8	-4.28347558841497\\
9	-4.45741559487913\\
10	-4.75179837558785\\
11	-4.98820325135706\\
12	-5.19220373815934\\
13	-5.47577512912929\\
14	-5.70519596018707\\
15	-5.96436946699105\\
16	-6.27255469898054\\
17	-6.51936967585345\\
18	-6.71023320731331\\
19	-7.00400685097349\\
20	-7.2205759443153\\
21	-7.47012624532477\\
};
\addlegendentry{$\mathrm{sv} [\mathcal{T},\hat{\mathcal{T}}]$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-1.8980907777466\\
2	-2.20777651961374\\
3	-2.3854257822816\\
4	-2.70517164224111\\
5	-2.91465580903266\\
6	-3.17985734099745\\
7	-3.43071702350417\\
8	-3.68163520977294\\
9	-3.92348227108086\\
10	-4.16539932197368\\
11	-4.42232206546516\\
12	-4.66167017757718\\
13	-4.93388719402756\\
14	-5.17933001610073\\
15	-5.42860378857838\\
16	-5.70574638273285\\
17	-5.95940492928619\\
18	-6.18239704972509\\
19	-6.4397323659254\\
20	-6.66644248517966\\
21	-6.94245217162979\\
};
\addlegendentry{$\sqrt{R}\|\mathcal{E} \cdot_1 \mathbf{A}^{-1} \cdot_2 \mathbf{B}^{-1}\|_{\mathrm{sp}}$}

\end{axis}

\end{tikzpicture}%
